DCKV: Learned Transform Coding of the Prompt KV Cache in Hybrid Language Models

Hybrid language models keep a key-value (KV) cache only in their few full-attention layers, but this cache is still the part of a prompt's state that grows with the prompt and that must be stored or moved to reuse it. We present DCKV, a differentiable codec for the KV cache and the first KV-cache codec that is trained end to end. Its transform, its quantizer and its entropy models, which are conditioned on the prompt tokens and on already decoded neighbouring positions, are optimized together against the frozen language model, both for the code length that the entropy models assign and for the change of the model's output. On Qwen3.5-2B, DCKV stores a compressed token in more than 55 times fewer bytes than bf16 at a loss of at most 1.8 points on three long-context benchmarks, and in more than 100 times fewer bytes at a loss of at most 3.6 points.

==> figures/method_overview.tex <==
\begin{tikzpicture}[
    font=\footnotesize,
    >={Stealth[length=1.9mm]},
    trn/.style={draw=violet!70!black, fill=violet!9, rounded corners=2pt, align=center, inner sep=3pt, line width=0.6pt},
    ent/.style={draw=teal!70!black, fill=teal!10, rounded corners=2pt, align=center, inner sep=3pt, line width=0.6pt},
    frz/.style={draw=black!55, fill=black!7, rounded corners=2pt, align=center, inner sep=3pt, line width=0.6pt},
    flow/.style={->, line width=0.8pt, draw=black!70},
    lab/.style={font=\scriptsize, text=black!75, align=center},
]
\node (x) at (0,0) {$x_t$};
\node[trn, trapezium, trapezium angle=76, shape border rotate=270, inner xsep=0pt, inner ysep=4pt, text width=34mm] (enc) at (2.5,0)
    {Encoder\\$(x_t{-}m)W_e{+}g_e(x_t{-}m)$};
\node[trn, text width=23mm] (q) at (6.5,0) {Quantizer\\$\mathrm{round}(y_{t,k}/\Delta_k)$};
\node[ent, text width=21mm] (ans) at (10.6,0) {rANS\\encode\,/\,decode};
\node[trn, trapezium, trapezium angle=76, shape border rotate=90, inner xsep=0pt, inner ysep=4pt, text width=34mm] (dec) at (14.7,0)
    {Decoder\\$m + \tilde{y}_t W_d + g_d(\tilde{y}_t)$};
\node (xh) at (17.3,0) {$\hat{x}_t$};
\draw[flow] (x) -- (enc);
\draw[flow] (enc) -- node[lab, above] {$y_t$} (q);
\draw[flow] (q) -- node[lab, above] {codes $q_t$} (ans);
\draw[flow] (ans) -- node[lab, above, pos=0.3] {$q_t$} (dec);
\draw[flow] (dec) -- (xh);

\node[frz, text width=23mm] (emb) at (2.3,-2.7) {Embedding $e(w_t)$ of\\the prompt token};
\node[trn, text width=40mm] (tok) at (6.9,-2.0) {Token model, even positions\\$\mu_t = e(w_t) A B + c$};
\node[trn, text width=40mm] (ctx) at (6.9,-3.4) {Context model, odd positions\\$\mu_t$ from $\tilde{y}_{t-1}$, $\tilde{y}_{t+1}$ and $e(w_t)$};
\node[ent, text width=19mm, minimum height=21mm] (par) at (10.6,-2.7) {Laplace mean\\$\mu_{t,k}$ and\\scale $b_k$ of\\every code};
\coordinate (fork) at ($(emb.east)+(0.45,0)$);
\draw[line width=0.8pt, draw=black!70] (emb.east) -- (fork);
\draw[flow] (fork) |- (tok.west);
\draw[flow] (fork) |- (ctx.west);
\draw[flow] (tok.east) -- (tok.east -| par.west);
\draw[flow] (ctx.east) -- (ctx.east -| par.west);
\draw[flow, dashed, draw=teal!70!black] (par.north) -- node[lab, right] {probability\\of every code} (ans.south);
\coordinate (tap) at ($(ans.east)!0.62!(dec.west)$);
\fill[black!70] (tap) circle (1.1pt);
\draw[flow] (tap) -- (tap |- 0,-4.55) -- node[lab, below] {decoded codes of the two neighbouring tokens} (ctx.south |- 0,-4.55) -- (ctx.south);

\node[trn, minimum width=5mm, minimum height=3mm, inner sep=0pt] (l1) at (13.55,-2.0) {};
\node[lab, anchor=west] at (l1.east) {trained end to end};
\node[ent, minimum width=5mm, minimum height=3mm, inner sep=0pt] (l2) at (13.55,-2.7) {};
\node[lab, anchor=west] at (l2.east) {entropy coding};
\node[frz, minimum width=5mm, minimum height=3mm, inner sep=0pt] (l3) at (13.55,-3.4) {};
\node[lab, anchor=west] at (l3.east) {frozen language model};
\end{tikzpicture}

